The Moving Target: A Longitudinal Audit of Trust-Benchmark Score Drift Across Open-Source Chat LLM Release Lines

Trust-benchmark scores reported on a chat-LLM release line are often carried across several checkpoints of the same line, as if the underlying model had not shifted between releases. We test that assumption. We audit four open-source release lines (Yi, Qwen, Mistral, and Gemma) at three successive public generations each. Each checkpoint is scored on a fixed 200-item basket of five chat-evaluation benchmarks: TruthfulQA, BBQ, ToxiGen, CrowS-Pairs, and XSTest, under three prompt templates. Four of the five benchmark variants are non-canonical, and two of those are synthetic proxies. The mean absolute adjacent-generation Score Drift Rate is several times the mean of an independence-based count-level reference null. It stays in the same band when we drop a benchmark, drop a release line, switch to strict scoring, or restrict to constant-parameter-size transitions. Within this audited setup, a quoted trust score should be treated as checkpoint-bound. It should be re-measured on each materially new release rather than carried forward. Closed APIs, larger models, canonical-protocol scores, and benchmark-item-subset uncertainty are out of scope.

==> sections/fig_pipeline.tex <==
% Native TikZ pipeline overview (replaces figures/ai_generated/figure_final.png).
% Edit labels here; compiles inside main.tex (needs tikz + arrows.meta,
% positioning,fit,backgrounds,calc,shadows.blur + \resizebox from graphicx).
\definecolor{cA}{HTML}{2F5C8A}   % deep blue  (release lines)
\definecolor{cAf}{HTML}{DCE8F6}
\definecolor{cB}{HTML}{2E7D6B}   % teal       (benchmarks)
\definecolor{cBf}{HTML}{DBEFE9}
\definecolor{cC}{HTML}{6B4E9A}   % purple     (drift)
\definecolor{cCf}{HTML}{E8E1F4}
\definecolor{cD}{HTML}{B0641F}   % amber      (verdict)
\definecolor{cDf}{HTML}{F8E7D2}
\definecolor{inkgrey}{HTML}{555555}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,
  shdw/.style ={drop shadow={shadow xshift=0.7pt,shadow yshift=-0.9pt,
               opacity=0.30,fill=black!55}},
  fam/.style  ={draw=cA!85,line width=0.5pt,rounded corners=3pt,fill=cAf,align=center,
               minimum height=0.78cm,minimum width=2.55cm,inner sep=2pt,shdw},
  pill/.style ={draw=cB!80,line width=0.5pt,rounded corners=3pt,fill=cBf,align=center,
               minimum height=0.74cm,minimum width=2.95cm,inner sep=2pt,shdw},
  proc/.style ={draw=cC!80,line width=0.5pt,rounded corners=3pt,fill=cCf,align=center,
               minimum height=0.92cm,minimum width=2.85cm,inner sep=3pt,shdw},
  verdict/.style={draw=cD!85,line width=1pt,rounded corners=3pt,fill=cDf,align=center,
               minimum height=1.02cm,minimum width=3.05cm,inner sep=3pt,shdw},
  grp/.style  ={draw=inkgrey!35,line width=0.5pt,rounded corners=5pt,fill=black!2},
  flow/.style ={-{Latex[length=2.4mm,width=2mm]},line width=0.9pt,inkgrey},
  tag/.style  ={font=\scriptsize\itshape,text=inkgrey,fill=white,inner sep=1pt},
  badge/.style={circle,draw=#1,fill=#1,text=white,font=\scriptsize\bfseries,
               inner sep=0pt,minimum size=3.6mm},
  gtitle/.style={font=\scriptsize\bfseries,text=#1}]

  %==================== Stage A: release lines ====================
  \node[fam] (yi)   at (0, 1.65) {\textbf{Yi}\\[-1pt]\scriptsize G$_1$\,$\to$\,G$_2$\,$\to$\,G$_3$};
  \node[fam] (qw)   at (0, 0.55) {\textbf{Qwen}\\[-1pt]\scriptsize G$_1$\,$\to$\,G$_2$\,$\to$\,G$_3$};
  \node[fam] (mi)   at (0,-0.55) {\textbf{Mistral}\\[-1pt]\scriptsize G$_1$\,$\to$\,G$_2$\,$\to$\,G$_3$};
  \node[fam] (ge)   at (0,-1.65) {\textbf{Gemma}\\[-1pt]\scriptsize G$_1$\,$\to$\,G$_2$\,$\to$\,G$_3$};

  %==================== Stage B: trust benchmarks ====================
  \node[pill] (tq) at (5.2, 1.96) {TruthfulQA-MC1\\[-2pt]\tiny\itshape truthfulness};
  \node[pill] (bbq) at (5.2, 0.98) {BBQ-mixed\\[-2pt]\tiny\itshape fairness};
  \node[pill] (crp) at (5.2, 0.00) {CrowS-Pairs-FC\\[-2pt]\tiny\itshape fairness};
  \node[pill] (tox) at (5.2,-0.98) {ToxiGen-AT\\[-2pt]\tiny\itshape safety};
  \node[pill] (xs)  at (5.2,-1.96) {XSTest-TD\\[-2pt]\tiny\itshape safety};

  %==================== Stage C: transitions + SDR ====================
  \node[proc] (trans) at (10.9, 1.0) {Adjacent transitions\\[-1pt]\scriptsize G$_1$\!$\to$\!G$_2$,\ \ G$_2$\!$\to$\!G$_3$};
  \node[proc] (sdr)   at (10.9,-1.0) {Score Drift Rate\\[-1pt]$\overline{|\mathrm{SDR}|}$};

  %==================== Stage D: reference null + verdict ====================
  \node[proc]    (null) at (15.0, 1.0) {Pooled no-drift\\[-1pt]reference null};
  \node[verdict] (cmp)  at (15.0,-1.0) {$\overline{|\mathrm{SDR}|}$ vs.\ null\\[-1pt]\scriptsize effect-size ratio};

  %==================== Flows (every line is run on every benchmark) ====================
  \draw[flow] (1.62, 0.0) -- node[tag,above=-1.5pt]{evaluated on} (3.55, 0.0);
  \draw[flow] (6.92, 0.0) -- node[tag,above=-1.5pt]{scores} (9.20, 0.0);
  \draw[flow] (trans) -- (sdr);
  \draw[flow] (sdr.east) -- (13.15,-1.0);
  \draw[flow] (null) -- (cmp);

  %==================== Group boxes (BACKGROUND layer) ====================
  \begin{scope}[on background layer]
    \node[grp,fit=(yi)(qw)(mi)(ge),inner sep=8pt] (grpA) {};
    \node[grp,fit=(tq)(bbq)(crp)(tox)(xs),inner sep=8pt] (grpB) {};
    \node[grp,fit=(trans)(sdr),inner sep=9pt] (grpC) {};
    \node[grp,fit=(null)(cmp),inner sep=9pt] (grpD) {};
  \end{scope}

  %==================== Stage headers with numbered badges ====================
  \node[badge=cA] (nA) at ($(grpA.north west)+(0.18,0.02)$) {1};
  \node[gtitle=cA,right=2pt of nA] {Release lines};
  \node[badge=cB] (nB) at ($(grpB.north west)+(0.18,0.02)$) {2};
  \node[gtitle=cB,right=2pt of nB] {Trust-benchmark evaluation};
  \node[badge=cC] (nC) at ($(grpC.north west)+(0.18,0.02)$) {3};
  \node[gtitle=cC,right=2pt of nC] {Per-transition drift};
  \node[badge=cD] (nD) at ($(grpD.north west)+(0.18,0.02)$) {4};
  \node[gtitle=cD,right=2pt of nD] {Reference comparison};

  \node[font=\scriptsize\itshape,text=inkgrey,anchor=north,text width=5.0cm,align=center]
       at ($(grpB.south)+(0,-0.08)$)
       {$\times$\,3 prompt templates (T$_1$,T$_2$,T$_3$); only TruthfulQA-MC1 is
        close-to-canonical, ToxiGen-AT and XSTest-TD are synthetic proxies};

\end{tikzpicture}}%

